Pixel-space video generation with U-JiT

Latent diffusion and flow matching models are ubiquitous in state-of-the-art generative video models. While highly effective, relying on pretrained autoencoders to compress the data into a lower-dimensional latent space also comes with drawbacks. First, training proceeds in two stages: autoencoder pretraining, with compression and reconstruction objectives, followed by latent generative model training, precluding fully end-to-end training. Second, autoencoders also lead to an inherent loss of signal, and the trade-off between reconstruction quality and generative performance in the latent space is still an active area of research. In this paper we explore the viability of generative video models directly in pixel space. We analyze recent approaches in pixel-space generative modeling of images that rely on basic transformer designs, and identify several shortcomings that limit their effectiveness for the high-dimensional pixel-space video generation. To overcome these limitations, we propose a UNet-like transformer architecture along with improvements to the training recipe and sampling strategy. We conduct controlled experiments, training latent and pixel-space models from scratch on Kinetics-600. For the standard frames-to-video task at 128 resolution, our U-JiT model improves generative FVD by 27% over prior state-of-the-art results, and by 14% against the JiT pixel-space baseline. Scaling to higher 256 resolution, we find the improvement over pixel-space and latent-based models grows as we increase the spatiotemporal compression rate up to $64 \times 64 \times 8$. Finally, we find that U-JiT improves per-frame FID by 27% over latent models and 61% over pixel-space models on class-to-video generation, with respectively 9% and 56% reduction in FVD.

==> parts/figures/teaser.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    block/.style={
        draw, rounded corners=2pt, thick, align=center,
        minimum height=1.1cm, inner sep=2pt, font=\scriptsize,
    },
    enc/.style={block, fill=blue!12, draw=blue!60!black},
    bot/.style={block, fill=orange!18, draw=orange!70!black},
    dec/.style={block, fill=green!15, draw=green!50!black},
    tok/.style={draw, thick, fill=gray!8, inner sep=0pt,
                minimum width=\gw cm, minimum height=\gh cm},
    gridline/.style={very thin, draw=black!45},
    flow/.style={->, thick, line cap=round},
    skip/.style={->, thick, dashed, gray!40!black, line cap=round},
    rowlab/.style={rotate=90, align=center, font=\small},
    parttitle/.style={anchor=north, align=center, font=\small, inner sep=1pt},
    frame/.style={draw, thin, inner sep=0pt, outer sep=0pt},
]

\def\gw{0.4}
\def\gh{1.6}
\newcommand{\tokgrid}[3]{%
    \node[tok] (#1) at #2 {};
    \pgfmathsetmacro{\cs}{\gw/#3}%
    \pgfmathtruncatemacro{\ncolm}{#3-1}%
    \pgfmathtruncatemacro{\nrowm}{4*#3-1}%
    \begin{scope}
        \clip[sharp corners] (#1.south west) rectangle (#1.north east);
        \ifnum#3>1
            \foreach \i in {1,...,\ncolm} {
                \draw[gridline] ($(#1.south west)+(\i*\cs,0)$) -- ($(#1.north west)+(\i*\cs,0)$);
            }
        \fi
        \foreach \j in {1,...,\nrowm} {
            \draw[gridline] ($(#1.south west)+(0,\j*\cs)$) -- ($(#1.south east)+(0,\j*\cs)$);
        }
    \end{scope}%
}

\def\bw{0.4}
\def\bbw{1.3}
\def\rowy{2.0}

\def\fw{1.6}
\def\fgap{0.08}
\def\fx{8.6}
\def\pgap{0.3}
\newcommand{\framestrip}[3]{%
    \foreach \k in {1,2,3} {
        \node[frame] (#3\k) at ({\fx+(\k-1)*(\fw+\fgap)}, #1)
            {\includegraphics[width=\fw cm]{figures/qualitative/\k_#2.png}};
    }
    \node[inner sep=0pt, outer sep=0pt] (#3pca) at ({\fx+3*\fw+2*\fgap+\pgap}, #1)
        {\includegraphics[trim=6.84 6.84 6.84 6.84, clip, width=\fw cm]{figures/pca_spectrum_#2.pdf}};%
}

\tokgrid{u0}{(0,0)}{4}
\node[enc, minimum width=\bw cm] (ub1) at (0.64,0) {};
\tokgrid{u1}{(1.28,0)}{2}
\node[enc, minimum width=\bw cm] (ub2) at (1.92,0) {};
\tokgrid{u2}{(2.56,0)}{1}
\node[bot, minimum width=\bbw cm] (ubb) at (3.65,0) {\jit\\blocks};
\tokgrid{u3}{(4.74,0)}{1}
\node[dec, minimum width=\bw cm] (ub3) at (5.38,0) {};
\tokgrid{u4}{(6.02,0)}{2}
\node[dec, minimum width=\bw cm] (ub4) at (6.66,0) {};
\tokgrid{u5}{(7.30,0)}{4}

\foreach \n in {ub1,ub2,ub3,ub4} {
    \node[rotate=90, font=\fontsize{4}{4.8}\selectfont] at (\n) {\ujit blocks};
}

\foreach \a/\b in {u0/ub1, ub1/u1, u1/ub2, ub2/u2, u2/ubb, ubb/u3, u3/ub3, ub3/u4, u4/ub4, ub4/u5} {
    \draw[flow] (\a) -- (\b);
}

\def\skipinner{0.35}
\def\skipouter{0.55}
\draw[skip] (ub2.north) -- ($(ub2.north)+(0,\skipinner)$)
    -- ($(ub3.north)+(0,\skipinner)$) -- (ub3.north);
\draw[skip] (ub1.north) -- ($(ub1.north)+(0,\skipouter)$)
    -- ($(ub4.north)+(0,\skipouter)$) -- (ub4.north);

\framestrip{0}{ujit}{fu}

\tokgrid{j0}{(0,\rowy)}{1}
\node[bot, minimum width=4.28cm] (jb) at (3.65,\rowy) {\jit blocks};
\tokgrid{j1}{(7.30,\rowy)}{1}

\draw[flow] (j0) -- (jb);
\draw[flow] (jb) -- (j1);

\framestrip{\rowy}{jit}{fj}

\node[rowlab] at (-0.55,\rowy) {\jit};
\node[rowlab] at (-0.55,0) {\ujit\\(ours)};

\def\titley{-1.0}
\node[parttitle] at (3.65,\titley)  {\jit and \ujit architecture comparison};
\node[parttitle] at (10.28,\titley) {Generated frames quality};
\node[parttitle] at ({\fx+3*\fw+2*\fgap+\pgap},\titley) {PCA spectrum};

\end{tikzpicture}


==> parts/figures/ujit_arch.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    block/.style={
        draw, rounded corners=2pt, thick, align=center,
        minimum width=1.4cm, minimum height=1.4cm, inner sep=4pt,
    },
    enc/.style={block, fill=blue!12, draw=blue!60!black},
    bot/.style={block, fill=orange!18, draw=orange!70!black},
    dec/.style={block, fill=green!15, draw=green!50!black},
    io/.style={align=center, font=\small},
    flow/.style={->, thick, line cap=round},
    skip/.style={->, thick, dashed, gray!40!black, line cap=round},
    rep/.style={font=\scriptsize, gray!40!black},
    iconstroke/.style={very thin, draw=black!75},
]

\newcommand{\tiledicon}[2]{%
    \begin{scope}[shift={#1}]
        \def\s{#2}
        \fill[white] (-0.5*\s,-0.5*\s) rectangle (0.5*\s,0.5*\s);
        \draw[iconstroke] (-0.5*\s,-0.5*\s) rectangle (0.5*\s,0.5*\s);
        \draw[iconstroke] (-\s/6,-0.5*\s) -- (-\s/6,0.5*\s);
        \draw[iconstroke] ( \s/6,-0.5*\s) -- ( \s/6,0.5*\s);
        \draw[iconstroke] (-0.5*\s,-\s/6) -- (0.5*\s,-\s/6);
        \draw[iconstroke] (-0.5*\s, \s/6) -- (0.5*\s, \s/6);
    \end{scope}%
}

\newcommand{\patchicon}[2]{%
    \begin{scope}[shift={#1}]
        \def\s{#2}
        \def\hh{0.5*\s}
        \def\hw{0.5*\s}
        \def\nw{0.18*\s}
        \fill[white] (-\hw,\hh) -- (\hw,\hh) -- (\nw,0) -- (-\nw,0) -- cycle;
        \draw[iconstroke] (-\hw,\hh) -- (\hw,\hh) -- (\nw,0) -- (-\nw,0) -- cycle;
        \fill[white] (-\nw,0) -- (\nw,0) -- (\hw,-\hh) -- (-\hw,-\hh) -- cycle;
        \draw[iconstroke] (-\nw,0) -- (\nw,0) -- (\hw,-\hh) -- (-\hw,-\hh) -- cycle;
    \end{scope}%
}

\node[enc] (e1) at (0,0)   {U-JiT\\ Blocks};
\node[enc] (e2) at (2.0,0) {U-JiT\\ Blocks};
\node[bot, minimum width=2.8cm] (b)  at (4.7,0) {JiT\\ Blocks};
\node[dec] (d2) at (7.4,0) {U-JiT\\ Blocks};
\node[dec] (d1) at (9.4,0) {U-JiT\\ Blocks};

\foreach \n in {e1,e2,d2,d1} {
    \tiledicon{($(\n.north west)+(0.20,-0.20)$)}{0.28}
}
\patchicon{($(e1.north west)+(0.52,-0.20)$)}{0.28}
\patchicon{($(d1.north west)+(0.52,-0.20)$)}{0.28}

\node[rep, below=1pt of e1] {$\times 2$};
\node[rep, below=1pt of e2] {$\times 2$};
\node[rep, below=1pt of b]  {$\times N$};
\node[rep, below=1pt of d2] {$\times 2$};
\node[rep, below=1pt of d1] {$\times 2$};

\node[io, left=0.6cm of e1] (in)  {Input\\ video};
\node[io, right=0.6cm of d1] (out) {Output\\ video};

\draw[flow] (in)  -- (e1);
\draw[flow] (e1)  -- (e2);
\draw[flow] (e2)  -- (b);
\draw[flow] (b)   -- (d2);
\draw[flow] (d2)  -- (d1);
\draw[flow] (d1)  -- (out);

\def\skipstub{0.25}
\def\skipdstub{0.40}
\def\skipyoff{0.35}
\def\skipinner{0.82}
\def\skipouter{1.15}

\draw[skip]
    ($(e2.east)+(0,\skipyoff)$) -- ++(\skipstub,0)
        |- ($(d2.west)+(-\skipdstub,\skipinner)$)
        -- ($(d2.west)+(-\skipdstub,\skipyoff)$)
        -- ($(d2.west)+(0,\skipyoff)$);

\draw[skip]
    ($(e1.east)+(0,\skipyoff)$) -- ++(\skipstub,0)
        |- ($(d1.west)+(-\skipdstub,\skipouter)$)
        -- ($(d1.west)+(-\skipdstub,\skipyoff)$)
        -- ($(d1.west)+(0,\skipyoff)$);

\begin{scope}[shift={(0,-1.5)}]
    \def\lgs{0.4}
    \tikzset{
        legitem/.style={anchor=west, font=\footnotesize, inner sep=1pt},
        legsw/.style={minimum width=\lgs cm, minimum height=\lgs cm, inner sep=0pt},
    }

    \node[enc, legsw] (lenc) at (0.5,0) {};
    \node[legitem] (lenctxt) at ($(lenc.east)+(0.1,0)$) {Encoding blocks};

    \node[bot, legsw] (lbot) at ($(lenctxt.east)+(0.45,0)$) {};
    \node[legitem] (lbottxt) at ($(lbot.east)+(0.1,0)$) {Main blocks};

    \node[dec, legsw] (ldec) at ($(lbottxt.east)+(0.45,0)$) {};
    \node[legitem] (ldectxt) at ($(ldec.east)+(0.1,0)$) {Decoding blocks};

    \begin{scope}[yshift=-0.55cm, xshift=-1.6cm]
        \draw[flow] (0.4,0) -- ++(0.7,0) coordinate (lflowend);
        \node[legitem] (lflowtxt) at ($(lflowend)+(0.1,0)$) {Linear (un)patchification};

        \draw[skip] ($(lflowtxt.east)+(0.4,0)$) -- ++(0.7,0) coordinate (lskipend);
        \node[legitem] at ($(lskipend)+(0.1,0)$) {Linear residual connection};
    \end{scope}

    \coordinate (lattcol) at ($(ldectxt.east)+(0.7,0)$);
    \tiledicon{(lattcol)}{0.32}
    \node[legitem] at ($(lattcol)+(0.20,0)$) {Tiled attention};
    \patchicon{($(lattcol)+(0,-0.55)$)}{0.32}
    \node[legitem] at ($(lattcol)+(0.20,-0.55)$) {Patchified attention};
\end{scope}

\end{tikzpicture}


==> parts/figures/ujit_block.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    block/.style={
        draw, rounded corners=2pt, thick, align=center,
        minimum width=3.0cm, minimum height=0.55cm, inner sep=3pt,
    },
    norm/.style={block, fill=gray!12, draw=gray!60!black},
    op/.style={block, fill=blue!12, draw=blue!60!black},
    mlpop/.style={op, minimum width=1.8cm},
    optop/.style={block, fill=green!15, draw=green!50!black, dashed},
    tileop/.style={block, fill=green!15, draw=green!50!black, dashed, sharp corners},
    mod/.style={block, fill=orange!18, draw=orange!70!black},
    gate/.style={mod},
    sum/.style={draw, circle, thick, inner sep=0pt, minimum size=0.42cm,
                fill=white, font=\small},
    tap/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
    iconstroke/.style={very thin, draw=black!75},
    flow/.style={thick, line cap=round},
    flowend/.style={->, thick, line cap=round},
    res/.style={->, thick, line cap=round},
    condflow/.style={->, thick, dashed, line cap=round},
    condbus/.style={thick, dashed, line cap=round},
    iolabel/.style={align=center, font=\small},
]

\newcommand{\tiledicon}[2]{%
    \begin{scope}[shift={#1}]
        \def\s{#2}
        \fill[white] (-0.5*\s,-0.5*\s) rectangle (0.5*\s,0.5*\s);
        \draw[iconstroke] (-0.5*\s,-0.5*\s) rectangle (0.5*\s,0.5*\s);
        \draw[iconstroke] (-\s/6,-0.5*\s) -- (-\s/6,0.5*\s);
        \draw[iconstroke] ( \s/6,-0.5*\s) -- ( \s/6,0.5*\s);
        \draw[iconstroke] (-0.5*\s,-\s/6) -- (0.5*\s,-\s/6);
        \draw[iconstroke] (-0.5*\s, \s/6) -- (0.5*\s, \s/6);
    \end{scope}%
}
\newcommand{\patchdownicon}[2]{%
    \begin{scope}[shift={#1}]
        \def\s{#2}
        \fill[white] (-0.5*\s,-0.5*\s) -- (0.5*\s,-0.5*\s) -- (0.18*\s,0.5*\s) -- (-0.18*\s,0.5*\s) -- cycle;
        \draw[iconstroke] (-0.5*\s,-0.5*\s) -- (0.5*\s,-0.5*\s) -- (0.18*\s,0.5*\s) -- (-0.18*\s,0.5*\s) -- cycle;
    \end{scope}%
}
\newcommand{\patchupicon}[2]{%
    \begin{scope}[shift={#1}]
        \def\s{#2}
        \fill[white] (-0.18*\s,-0.5*\s) -- (0.18*\s,-0.5*\s) -- (0.5*\s,0.5*\s) -- (-0.5*\s,0.5*\s) -- cycle;
        \draw[iconstroke] (-0.18*\s,-0.5*\s) -- (0.18*\s,-0.5*\s) -- (0.5*\s,0.5*\s) -- (-0.5*\s,0.5*\s) -- cycle;
    \end{scope}%
}

\newcommand{\trapblock}[4]{%
    \node[minimum width=3.0cm, minimum height=0.55cm, inner sep=0pt] (#1) at (\colx, #2*\dy) {};%
    \ifnum#3=1\relax
        \draw[fill=green!15, draw=green!50!black, dashed, thick, rounded corners=2pt]
            (#1.south west) -- (#1.south east) --
            ([xshift=-0.4cm]#1.north east) -- ([xshift=0.4cm]#1.north west) -- cycle;
    \else
        \draw[fill=green!15, draw=green!50!black, dashed, thick, rounded corners=2pt]
            ([xshift=0.4cm]#1.south west) -- ([xshift=-0.4cm]#1.south east) --
            (#1.north east) -- (#1.north west) -- cycle;
    \fi
    \node at (#1) {#4};%
}

\def\dy{0.78}
\def\colx{0}
\def\condx{2.833}
\def\resoff{1.85}

\node[iolabel] (inx)      at (\colx,  0)      {Input tokens};
\node[norm]    (n1)       at (\colx,  1*\dy) {RMSNorm};
\node[mod]     (m1)       at (\colx,  2*\dy) {Scale, Shift};
\trapblock{apatch}{3}{1}{Attn-patchify}
\node[tileop]  (atile)    at (\colx,  4*\dy) {};
\begin{scope}
    \clip[sharp corners] (atile.south west) rectangle (atile.north east);
    \foreach \i in {-3,-2,-1,0,1,2,3} {
        \draw[very thin, green!50!black] ($(atile.south)+(\i*0.375,0)$) -- ($(atile.north)+(\i*0.375,0)$);
    }
    \draw[very thin, green!50!black] (atile.west) -- (atile.east);
\end{scope}
\node at (atile) {\setlength{\fboxsep}{1pt}\colorbox{green!15}{Attn-tiling}};
\node[op]      (att)      at (\colx,  5*\dy) {Self-Attention};
\trapblock{aunpatch}{6}{-1}{Attn-unpatchify}
\node[gate]    (g1)       at (\colx,  7*\dy) {Scale};
\node[sum]     (p1)       at (\colx,  8*\dy) {$+$};
\node[norm]    (n2)       at (\colx,  9*\dy) {RMSNorm};
\node[mod]     (m2)       at (\colx, 10*\dy) {Scale, Shift};
\node[op]      (ffn)      at (\colx, 11*\dy) {FFN};
\node[gate]    (g2)       at (\colx, 12*\dy) {Scale};
\node[sum]     (p2)       at (\colx, 13*\dy) {$+$};
\node[iolabel] (out)      at (\colx, 14*\dy) {Output tokens};

\draw[flow] (inx)      -- (n1);
\draw[flow] (n1)       -- (m1);
\draw[flow] (m1)       -- (apatch);
\draw[flow] (apatch)   -- (atile);
\draw[flow] (atile)    -- (att);
\draw[flow] (att)      -- (aunpatch);
\draw[flow] (aunpatch) -- (g1);
\draw[flow] (g1)       -- (p1);
\draw[flow] (p1)       -- (n2);
\draw[flow] (n2)       -- (m2);
\draw[flow] (m2)       -- (ffn);
\draw[flow] (ffn)      -- (g2);
\draw[flow] (g2)       -- (p2);
\draw[flowend] (p2)    -- (out);

\coordinate (tap1) at ($(inx.north)!0.55!(n1.south)$);
\coordinate (tap2) at ($(p1.north)!0.55!(n2.south)$);
\node[tap] at (tap1) {};
\node[tap] at (tap2) {};
\draw[res] (tap1) -- ++(-\resoff,0) |- (p1.west);
\draw[res] (tap2) -- ++(-\resoff,0) |- (p2.west);

\node[mlpop]   (mlp)  at (\condx, 1*\dy)   {MLP};
\node[iolabel] (clab) at (\condx, 0) {Class $+$ time};
\draw[flow] (clab) -- (mlp);

\coordinate (busstart) at (mlp.north);
\coordinate (busend)   at (\condx, 12*\dy);
\draw[condbus] (busstart) -- (busend);

\foreach \target in {m1, g1, m2, g2} {
    \draw[condflow] (\target.east -| busstart) -- (\target.east);
}

\end{tikzpicture}

